VST-Flow: Fine-grained low-level reasoning about real-world C code

We show how support for information-flow security proofs could be added on top of the Verified Software Toolchain (VST). We discuss several attempts to define information flow security in a VST-compatible way, and present a statement of information flow security in "continuation-passing" style. Moreover, we present Hoare rules augmented with information flow control assertions, and sketch how these rules could be proven sound with respect to the definition given before. We also discuss how this can be implemented in the Coq proof assistant, and how VST's proof automation framework (VST-Floyd) can be adapted to support convenient information flow security proofs.

==> ifc-break.tex <==

\[
\inference[\textsc{ifc-break}]{}{
  \ifcdef{\Delta}{\fun{x}{\appp{\trp{R}}{x}{\EKbreak}{\None}}}{\cbreak}{\trp{R}}
}
\]

%Axiom ifc_break:
%  forall Delta (R: T -> ret_assert) (N: T -> ret_stack_clsf) (A: T -> ret_heap_clsf),
%  ifc_def T Delta
%          (fun (x: T) => R x EK_break None)
%          (fun (x: T) => N x EK_break None)
%          (fun (x: T) => A x EK_break None)
%          Sbreak
%          R N A.
%


==> ifc-call.tex <==
%\overrightarrow{\ell}_{\text{args}}

\[
\inference[\textsc{ifc-call}]{
  \hspace{-3em}\forall x:T_0.\,F * P[\overrightarrow{v}/\overrightarrow{\texttt{y}}] \vdash
      \denote{\overrightarrow{e}} = \overrightarrow{v}
      ~\wedge~ \lle {\app{\mathcoq{clsf\_exprs}}{N_0}{\overrightarrow{e}}} {\ap{N}{\overrightarrow{\texttt{y}}}}  \\
 f(\overrightarrow{\texttt{y}}): \{\funtpd{x}{T}{(P,N,A)}\} ~ \{\funtpd{x}{T}{(P',N',A')}\} \in \Delta \\
 \forall x:T.\, P' \vdash \ap{N'}{\mathcoq{ret\_val}} = \ell_{\text{ret}}
} {
  \hspace{-5em}\ifcdef{\Delta}
    {\funtpd{x}{T_0}{\left(\begin{matrix}
    F * P[\overrightarrow{v}/\overrightarrow{\texttt{y}}] \\
    N_0 \\
    \glb{A_0}{A}
    \end{matrix}\right)}}
    {\texttt{id=$f$($\overrightarrow{e}$)}}
    {\funtpd{x}{T_0}{\left(\begin{matrix}
    F * P'[\texttt{id}/\mathsf{ret\_val}] \\
    N_0[id := \ell_{\text{ret}}] \\
    \glb{A_0}{A'}
    \end{matrix}\right)}}\hspace{-1em}
}
\]



==> ifc-continue.tex <==

%\spacedpar{with $x$ free in $\trp{R}$:}
%
%\inference[\textsc{ifc-continue}]{}{
%  \ifcd{\app{\trp{R}}{\EKcontinue}{\None}}{\ccontinue}{\trp{R}}
%}
%
%\spacedpar{with explicit $x$ and []:}

\[
\inference[\textsc{ifc-continue}]{}{
  \ifcdef{\Delta}{\fun{x}{\appp{\trp{R}}{x}{\EKcontinue}{\None}}}{\ccontinue}{\trp{R}}
}
\]

%\spacedpar{with explicit $x$, without []:}
%
%\inference[\textsc{ifc-continue}]{}{
%  \ifcdef{\Delta}{\funtpd{x}{T}{\appp{\trp{R}}{x}{\EKcontinue}{\None}}}{\ccontinue}{\trp{R}}
%}
%

%Axiom ifc_continue:
%  forall Delta (R: T -> ret_assert) (N: T -> ret_stack_clsf) (A: T -> ret_heap_clsf),
%  ifc_def T Delta
%          (fun (x: T) => R x EK_continue None)
%          (fun (x: T) => N x EK_continue None)
%          (fun (x: T) => A x EK_continue None)
%          Scontinue
%          R N A.
%


==> ifc-ifthenelse.tex <==

% Note: we allow P,N,A to contain x as a free variable.
% In Coq, that wouldn't work, and we'd have to say (P: T -> pre_assert) and write (P x)
% all the time

% But this looks somewhat weird, if x is quantified by forall, but then never used...

%\spacedpar{with $x$ free in $P$, $N$, $A$, $\trp{R}$:}
%
%\inference[\textsc{ifc-if}]{
%  \forall x, P \vdash \app{\mathcoq{clsf\_expr}}{N}{b} = \Lo \\
%  \ifcd{P \wedge \denote{b} = \mathtrue, N, A}{c_1}{\trp{R}} \\
%  \ifcd{P \wedge \denote{b} = \mathfalse, N, A}{c_2}{\trp{R}}
%}{
%  \ifcd{P, N, A}{\cif{b}{c_1}{c_2}}{\trp{R}}
%}
%
%\spacedpar{with explicit $x$:}
%
%\inference[\textsc{ifc-if}]{
%  \forall x, \ap{P}{x} \vdash \app{\mathcoq{clsf\_expr}}{(\ap{N}{x})}{b} = \Lo \\
%  \ifcd{\ap{P}{x} \wedge \denote{b} = \mathtrue , \ap{N}{x}, \ap{A}{x}}{c_1}{\ap{\trp{R}}{x}} \\
%  \ifcd{\ap{P}{x} \wedge \denote{b} = \mathfalse, \ap{N}{x}, \ap{A}{x}}{c_2}{\ap{\trp{R}}{x}}
%}{
%  \ifcd{\ap{P}{x}, \ap{N}{x}, \ap{A}{x}}{\cif{b}{c_1}{c_2}}{\ap{\trp{R}}{x}}
%}
%
%\spacedpar{\dots or get rid of $[x: T]$ altogether, for the price of some $\lambda$s?}

\[
\inference[\textsc{ifc-if}]{
  \forall x, \ap{P}{x} \vdash \app{\mathcoq{clsf\_expr}}{(\ap{N}{x})}{b} = \Lo \\
  \ifcdef{\Delta}{\fun{x}{(\ap{P}{x} \wedge \denote{b} = \mathtrue , \ap{N}{x}, \ap{A}{x})}}
                 {c_1}
                 {\trp{R}} \\
  \ifcdef{\Delta}{\fun{x}{(\ap{P}{x} \wedge \denote{b} = \mathfalse, \ap{N}{x}, \ap{A}{x})}}
                 {c_2}
                 {\trp{R}} \\
}{
  \ifcdef{\Delta}{\fun{x}{(\ap{P}{x}, \ap{N}{x}, \ap{A}{x})}}{\cif{b}{c_1}{c_2}}{\trp{R}}
}
\]

%
%\spacedpar{with implicit conversion from \lstinline|(T->vst_assert)*(T->stack_clsf)*(T->heap_clsf)| \\ to \lstinline|T->(vst_assert*stack_clsf*heap_clsf)| (\lstinline|lft3| for the triple constructor), and implicit conversion from \lstinline|A -> B -> C| to \lstinline|(T -> A) -> (T -> B) -> (T -> C)| (\lstinline|lft2| for $\wedge$), and also \lstinline|lft0| for the equality:}
%
%\inference[\textsc{ifc-if}]{
%  \forall x, \ap{P}{x} \vdash \app{\mathcoq{clsf\_expr}}{(\ap{N}{x})}{b} = \Lo \\
%  \ifcdef{\Delta}{P \wedge \denote{b} = \mathtrue , N, A}
%                 {c_1}
%                 {\trp{R}} \\
%  \ifcdef{\Delta}{P \wedge \denote{b} = \mathfalse, N, A}
%                 {c_2}
%                 {\trp{R}} \\
%}{
%  \ifcdef{\Delta}{P, N, A}{\cif{b}{c_1}{c_2}}{\trp{R}}
%}


% beware: triples in postcondition is not quite right, it has to be
% exitkind -> option val -> triple

%forall (Espec : OracleKind) (CS : compspecs) (T : Type) (Delta : tycontext)
%  (P : T -> pre_assert) (N : T -> stack_clsf) (A : T -> heap_clsf) (b : expr)
%  (c1 c2 : statement) (P' : T -> ret_assert) (N' : T -> ret_stack_clsf)
%  (A' : T -> ret_heap_clsf),
%bool_type (typeof b) = true ->
%(forall x : T, ENTAIL Delta, P x |-- !! (clsf_expr (N x) b = Some Lo)) ->
%(ifc [x : T] Delta |-- (P x && local (` (typed_true (typeof b)) (eval_expr b))) (N x) (A x)
%                       c1
%                       (P' x) (N' x) (A' x)) ->
%(ifc [x : T] Delta |-- (P x && local (` (typed_false (typeof b)) (eval_expr b))) (N x) (A x)
%                       c2
%                       (P' x) (N' x) (A' x)) ->
%ifc [x : T] Delta |-- (tc_expr Delta (Eunop Onotbool b tint) && P x) (N x) (A x)
%                      (Sifthenelse b c1 c2)
%                      (P' x) (N' x) (A' x)


==> ifc-load-canon.tex <==
%
%\spacedpar{Here, writing $x$ explicitly all the time is cumbersome:}
%
%\inference[\textsc{ifc-load}]{
%  \forall x.\PLS{(\ap{P}{x})}{(\ap{Q}{x})}{(\ap{R}{x})} \vdash \denote{\&e} = (\ap q x) \wedge (\ap q x) = \fieldaddress{(\ap a x)}{\gfsvec{(\ap f x)}} \\
%  \forall x.\gfsvec{(\ap f x)} = \concatpath{\gfsvec{(\ap {f_0} x)}}{\gfsvec{(\ap {f_1} x)}} &
%  \forall x.(\ap R x)_i = ((\ap a x) \fieldat{t}{\gfsvec{(\ap {f_0} x)}} {(\ap {v'} x)})  &
%  \forall x.(\mbox{the component in }(\ap {v'} x)\mbox{ denoted by }\gfsvec{(\ap {f_1} x)}) = (\ap v x) \\
%  \forall x.\PLS{(\ap{P}{x})}{(\ap{Q}{x})}{(\ap{R}{x})} \vdash
%            \app{\mathcoq{clsf\_expr}}{(\ap{N}{x})}{e} = \ap{\ell_1}{x}
%            \wedge \app{A}{x}{(\ap{q}{x})} = \ap{\ell_2}{x} \\
%  \forall x.((\ap{Q}{x}) \text{ with the value for }id\text{ updated to }(\ap{v}{x})) = \ap{Q'}{x} &
%  (\fun{x}{\fun{id_0}{\ite{id_0=id}{\lub{\ap{\ell_1}{x}}{\ap{\ell_2}{x}}}{\app{N}{x}{id_0}}}}) = N'
%}{
%  \ifcdef{\Delta}
%    {\fun{x}{(\PLS{(\ap{P}{x})}{(\ap{Q}{x})}{(\ap{R}{x})}, \ap{N}{x}, \ap{A}{x})}}
%    {id = e}
%    {\fun{x}{\nret{(\PLS{(\ap{P}{x})}{(\ap{Q'}{x})}{(\ap{R}{x})}, \ap{N'}{x}, \ap{A}{x})}}}
%}
%
%\spacedpar{So let's try with free $x$ and []:}

\[
\inference[\textsc{ifc-load}]{
  \forall x.\PLS{P}{Q}{R} \vdash \denote{\&e} = q \wedge q = \fieldaddress{a}{\gfsvec{f}} \\
  \forall x.\gfsvec{f} = \concatpath{\gfsvec{f_0}}{\gfsvec{f_1}} &
  R_i = (a \fieldat{t}{\gfsvec{f_0}}{v'})  \\
  \forall x.(\mbox{the component in }v'\mbox{ denoted by }\gfsvec{f_1}) = v \\
  \forall x.\PLS{P}{Q}{R} \vdash
            \app{\mathcoq{clsf\_expr}}{N}{e} = \ell_1
            \wedge \ap{A}{q} = \ell_2 \\
  \forall x.(Q \text{ with the value for }id\text{ updated to }v) = Q' \\
  (\fun{id_0}{\ite{id_0=id}{\lub{\ell_1}{\ell_2}}{\ap{N}{id_0}}}) = N'
}{
  \begin{array}{rl}
  \Delta \vdash & \{\fun{x}{((\PLS{P}{Q}{R}), N, A)}\} \\
  & id = e \\
  & \{\fun{x}{\nret{(\PLS{P}{Q'}{R}, N', A)}}\}
  \end{array}    
}
\]

%\spacedpar{\dots but now, the $\forall$ with no $x$ appearing in its body is a bit weird\dots}

%Axiom ifc_load: forall Delta P Q R (N: T -> stack_clsf) (A: T -> heap_clsf) sh n id e
%  (t t_root: type) (gfs0 gfs1 gfs: T -> list gfield) (l1 l2: T -> label)
%  (p q: T -> val) (v : T -> val)
%  (* dependent types FTW: *)
%  (v' : forall (x: T), reptype (nested_field_type t_root (gfs0 x))),
%  (* VST preconditions: *)
%  typeof_temp Delta id = Some t ->
%  is_neutral_cast (typeof e) t = true ->
%  type_is_volatile (typeof e) = false ->
%  (forall x, ENTAIL Delta, PROPx (P x) (LOCALx (Q x) (SEPx (R x))) |--
%     local (`(eq (q x)) (eval_lvalue e))) ->
%  (forall x, ENTAIL Delta, PROPx (P x) (LOCALx (Q x) (SEPx (R x))) |--
%     !! ((q x) = field_address t_root (gfs x) (p x))) ->
%  (forall x, typeof e = nested_field_type t_root (gfs x)) ->
%  (forall x, (gfs x) = (gfs1 x) ++ (gfs0 x)) ->
%  (forall x, nth_error (R x) n = Some (field_at sh t_root (gfs0 x) (v' x) (p x))) ->
%  readable_share sh ->
%  (forall x, JMeq (proj_reptype (nested_field_type t_root (gfs0 x)) (gfs1 x) (v' x)) (v x)) ->
%  (forall x, ENTAIL Delta, PROPx (P x) (LOCALx (Q x) (SEPx (R x))) |--
%    (tc_lvalue Delta e) &&
%    local `(tc_val (typeof e) (v x))) ->
%  (forall x, ENTAIL Delta, PROPx (P x) (LOCALx (Q x) (SEPx (R x))) |--
%    (!! legal_nested_field t_root (gfs x))) ->
%  (* IFC preconditions: *)
%  (forall x, ENTAIL Delta, PROPx (P x) (LOCALx (Q x) (SEPx (R x))) |--
%                 !! (clsf_lvalue (N x) e = Some (l1 x) /\
%                    (forall bl ofs, (q x) = Vptr bl ofs -> A x (bl, ofs) = (l2 x)))) ->
%  ifc_def T Delta
%    (fun x => (|>PROPx (P x) (LOCALx (Q x) (SEPx (R x)))))
%    N
%    A
%    (Sset id e)
%    (fun x => (normal_ret_assert (PROPx (P x) 
%                                 (LOCALx (temp id (v x) :: remove_localdef_temp id (Q x))
%                                 (SEPx (R x))))))
%    (normalPostClsf (fun x id0 =>
%           if Pos.eqb id0 id then lub (l1 x) (l2 x) else N x id0))
%    (normalPostClsf A).
%


==> ifc-load.tex <==

\[
\inference[\textsc{ifc-load}]{
  P \vdash (\denote{\&e} = p ~\wedge~ (p \mapsto v) * \top)\\
  P \vdash (\app{\mathcoq{clsf\_expr}}{N}{e} = \ell_1 ~\wedge~ \ap{A}{p} = \ell_2)
}{
  \hspace{-2em}\ifcdef{\Delta}{\left(\begin{matrix}P\\N\\A\end{matrix}\right)}
         {\texttt{id=$e$}}
         {\nret{\left(\begin{matrix}
          \denote{\texttt{id}} = v \wedge \exists v'.\, P[v'/\texttt{id}] \\
          N[\texttt{id} := \lub{\ell_1}{\ell_2}] \\
          A
         \end{matrix}\right) }}
}
\]


==> ifc-loop.tex <==
%
%\spacedpar{with $x$ implicitly free in $\trp{P}$, $\trp{P'}$, $\trp{R}$, using []:}
%
%\inference[\textsc{ifc-loop}]{
%  \ifcd{\trp{P}}{c}{\fun{ek}{\fun{v}{\selek {\trp{P'}} {\app{\trp{R}}{\EKnormal}{\None}} {\trp{P'}} {\app{\trp{R}}{\EKreturn}{v}} {ek}}}} \\
%  \ifcd{\trp{P'}}{c_{\textsf{inc}}}{\fun{ek}{\fun{v}{\selek {\trp{P}} \bot \bot {\app{\trp{R}}{\EKreturn}{v}} {ek}}}}
%}{
%  \ifcd{\trp{P}}{\cloop{c_{\textsf{inc}}}{c}}{\trp{R}}
%}
%
%\spacedpar{with explicit $x$ without []:}

\[
\inference[\textsc{ifc-loop}]{
  \ifcdef{\Delta}
    {\trp{P}}
    {c}
    {\fun{x}\fun{ek}{\fun{v}{\selekv
      {\ap{\trp{P'}}{x}}
      {\appp{\trp{R}}{x}{\EKnormal}{\None}}
      {\ap{\trp{P'}}{x}}
      {\appp{\trp{R}}{x}{\EKreturn}{v}}
      {ek}}}} \\
  \ifcdef{\Delta}
    {\trp{P'}}
    {c_{\textsf{inc}}}
    {\fun{x}{\fun{ek}{\fun{v}{\selek {\ap{\trp{P}}{x}} \bot \bot {\appp{\trp{R}}{x}{\EKreturn}{v}} {ek}}}}}
}{
  \ifcdef{\Delta}{\trp{P}}{\cloop{c_{\textsf{inc}}}{c}}{\trp{R}}
}
\]

%\spacedpar{with explicit $x$ with implicit type, without []:}
%
%\inference[\textsc{ifc-loop}]{
%  \ifcdef{\Delta}
%    {\trp{P}}
%    {c}
%    {\fun{x}\fun{ek}{\fun{v}{\selek
%      {\ap{\trp{P'}}{x}}
%      {\appp{\trp{R}}{x}{\EKnormal}{\None}}
%      {\ap{\trp{P'}}{x}}
%      {\appp{\trp{R}}{x}{\EKreturn}{v}}
%      {ek}}}} \\
%  \ifcdef{\Delta}
%    {\trp{P'}}
%    {c_{\textsf{inc}}}
%    {\fun{x}{\fun{ek}{\fun{v}{\selek {\ap{\trp{P}}{x}} \bot \bot {\appp{\trp{R}}{x}{\EKreturn}{v}} {ek}}}}}
%}{
%  \ifcdef{\Delta}{\trp{P}}{\cloop{c_{\textsf{inc}}}{c}}{\trp{R}}
%}

% bottom is lifted


==> ifc-post.tex <==

\[
\inference[\textsc{ifc-post}]{
  \ifcdef{\Delta}{\trp{P}}{c}{P', N', A'} \\
  \forall ek~v.\, \app{P'}{ek}{v} \vdash (\app{P}{ek}{v} \wedge \lle{N'}{N} \wedge \lle{A'}{A})
}{
  \ifcdef{\Delta}{\trp{P}}{c}{P, N, A}
}
\]


%Lemma ifc_post{T: Type}: forall Delta P1 N1 A1 c P2 P2' N2 N2' A2 A2',
%  (forall x ek vl, ENTAIL (exit_tycon c Delta ek), P2' x ek vl |-- P2 x ek vl) ->
%  (forall x ek vl, ENTAIL (exit_tycon c Delta ek), P2' x ek vl |--
%    !! (lle (N2' x ek vl) (N2 x ek vl) /\ lle (A2' x ek vl) (A2 x ek vl))) ->
%  ifc_def T Delta P1 N1 A1 c P2' N2' A2' ->
%  ifc_def T Delta P1 N1 A1 c P2  N2  A2.


==> ifc-pre.tex <==

\[
\inference[\textsc{ifc-pre}]{
  P \vdash (P' \wedge \lle{N}{N'} \wedge \lle{A}{A'}) \\
  \ifcdef{\Delta}{P',N',A'}{c}{\trp{R}}
}{
  \ifcdef{\Delta}{P,N,A}{c}{\trp{R}}
}
\]

%Axiom ifc_pre: forall Delta P1 P1' N1 N1' A1 A1' c P2 N2 A2,
%  (forall x, ENTAIL Delta, P1 x |-- P1' x) ->
%  (forall x, ENTAIL Delta, P1 x |-- !! (lle (N1 x) (N1' x) /\ lle (A1 x) (A1' x))) ->
%  ifc_def T Delta P1' N1' A1' c P2 N2 A2 ->
%  ifc_def T Delta P1  N1  A1  c P2 N2 A2.
%
%


==> ifc-return.tex <==

\[
\inference[\textsc{ifc-return}]{}{
  \ifcdef{\Delta}{\fun{x}{\appp{\trp{R}}{x}{\EKreturn}{\denote{e}}}}{\creturnNonVoid{e}}{\trp{R}}
}
\]

%Axiom ifc_return:
%  forall Delta (R: T -> ret_assert) (N: T -> ret_stack_clsf) (A: T -> ret_heap_clsf)
%        (retExpr: option expr) (retVal: option val),
%(* TODO this is an equality between two things of type "environ -> mpred", probably not what we want *)
%  (cast_expropt retExpr (ret_type Delta)) = `retVal ->
%  ifc_def T Delta
%          (fun (x: T) => tc_expropt Delta retExpr (ret_type Delta) &&
%                         R x EK_return retVal)
%          (fun (x: T) => N x EK_return retVal)
%          (fun (x: T) => A x EK_return retVal)
%          (Sreturn retExpr)
%          R N A.
%


==> ifc-seq.tex <==

\[
\inference[\textsc{ifc-seq}]{
  \hspace{-3em}\ifcdef{\Delta}{\trp{P}}{c_1}{\fun{ek}{\fun{v}{\ite{ek=\EKnormal}{\trp{Q}}{\app{\trp{R}}{ek}{v}}}}} \\
  \ifcdef{\Delta}{\trp{Q}}{c_2}{\trp{R}}
}{
  \ifcdef{\Delta}{\trp{P}}{c_1;c_2}{\trp{R}}
}
\]


==> ifc-set.tex <==

\[
\inference[\textsc{ifc-set}]{
  P \vdash \denote{e} = v \\
  P \vdash \app{\mathcoq{clsf\_expr}}{N}{e} = \ell
}{
  \ifcdef{\Delta}{\left(\begin{matrix}P\\N\\A\end{matrix}\right)}
         {\texttt{id=$e$}}
         {\nret{\left(\begin{matrix}
         \denote{\texttt{id}} = v \wedge \exists v'.\, P[v'/\texttt{id}]\\
         N[\texttt{id} := \ell] \\
         A
         \end{matrix}\right)}}
}
\]


%Axiom ifc_set: forall Delta id P Q R (N: T -> stack_clsf) (A: T -> heap_clsf) (e2: expr) l2 t v,
%  typeof_temp Delta id = Some t ->
%  is_neutral_cast (implicit_deref (typeof e2)) t = true ->
%  (forall x, ENTAIL Delta, PROPx (P x) (LOCALx (Q x) (SEPx (R x))) |--
%     local (`(eq (v x)) (eval_expr e2))) ->
%  (forall x, ENTAIL Delta, PROPx (P x) (LOCALx (Q x) (SEPx (R x))) |--
%     tc_expr Delta e2) ->
%  (forall x, ENTAIL Delta, PROPx (P x) (LOCALx (Q x) (SEPx (R x))) |--
%     !! (clsf_expr (N x) e2 = Some (l2 x))) ->
%  ifc_def T Delta
%    (fun x => (|>PROPx (P x) (LOCALx (Q x) (SEPx (R x))))) N A
%    (Sset id e2)
%    (fun x => (normal_ret_assert (PROPx (P x) 
%           (LOCALx (temp id (v x) :: remove_localdef_temp id (Q x)) (SEPx (R x))))))
%    (normalPostClsf (fun x i => if Pos.eqb i id then l2 x else N x i))
%    (normalPostClsf A).
%


==> ifc-store.tex <==

\[
\inference[\textsc{ifc-store}]{
  P \vdash (\denote{\&e_1} = p ~\wedge~ \denote{e_2} = v)\\
  P \vdash (\app{\mathcoq{clsf\_lvalue}}{N}{e_1} = \ell_1 ~\wedge~ \app{\mathcoq{clsf\_expr}}{N}{e_2} = \ell_2)
}{
  \ifcdef{\Delta}
    {\left(\begin{matrix}
    P * p \mapsto \_ \\
    N\\
    A
    \end{matrix}\right)}
    {\texttt{$e_1$=$e_2$}}
    {\nret{\left(\begin{matrix}
      P * p \mapsto v \\
      N \\
      A[p := \lub{\ell_1}{\ell_2}]
     \end{matrix}\right)}}
}
\]

